Localization of five-dimensional Elko Spinors on dS/AdS Thick Branes

Different from the Dirac spinor, the localization of a five-dimensional Elko spinor on a brane with codimension one is very difficult because of the special structure of the Elko spinor. By introducing the coupling between the Elko spinor and the scalar field generating the brane, we have two mechanisms for localization of the zero mode of a five-dimensional Elko spinor on a brane. One is the Yukawa-type coupling and the other is the non-minimal coupling. In this paper, we investigate the localization of the Elko zero mode on de Sitter and Anti-de Sitter thick branes with the two localization mechanisms, respectively. It shows that both the mechanisms can realize the localization. The forms of the coupling functions of the scalar field in the two mechanisms have similar properties respectively and they play similar role for the localization.

==> (inline-ps-0) <==

!PS-Adobe-2.0 EPSF-2.0
CreationDate: Mon Jul 13 16:51:17 1992
DocumentFonts: (atend)
Pages: 0 1
BoundingBox: 72 31 601 342
EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
Trailer
DocumentFonts: Helvetica

